Efficiency, Sequenceability and Deal-Optimality in Fair Division of Indivisible Goods

In fair division of indivisible goods, using sequences of sincere choices (or picking sequences) is a natural way to allocate the objects. The idea is as follows: at each stage, a designated agent picks one object among those that remain. Another intuitive way to obtain an allocation is to give objects to agents in the first place, and to let agents exchange them as long as such "deals" are beneficial. This paper investigates these notions, when agents have additive preferences over objects, and unveils surprising connections between them, and with other efficiency and fairness notions. In particular, we show that an allocation is sequenceable iff it is optimal for a certain type of deals, namely cycle deals involving a single object. Furthermore, any Pareto-optimal allocation is sequenceable, but not the converse. Regarding fairness, we show that an allocation can be envy-free and non-sequenceable, but that every competitive equilibrium with equal incomes is sequenceable. To complete the picture, we show how some domain restrictions may affect the relations between these notions. Finally, we experimentally explore the links between the scales of efficiency and fairness.

==> graphes/graphe01.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p7 (Lua 5.3; terminal rev. 99, script rev. 100)
%% mer. 31 janv. 2018 08:49:44 CET
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (1.380,0.616)--(11.027,0.616);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,0.616)--(1.560,0.616);
\node[gp node right] at (1.196,0.616) {$0.1$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (1.380,1.083)--(11.027,1.083);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,1.083)--(1.470,1.083);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (1.380,1.702)--(11.027,1.702);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,1.702)--(1.470,1.702);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (1.380,2.018)--(11.027,2.018);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,2.018)--(1.470,2.018);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (1.380,2.169)--(11.027,2.169);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,2.169)--(1.560,2.169);
\node[gp node right] at (1.196,2.169) {$1$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (1.380,2.636)--(11.027,2.636);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,2.636)--(1.470,2.636);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (1.380,3.255)--(11.027,3.255);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,3.255)--(1.470,3.255);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (1.380,3.571)--(11.027,3.571);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,3.571)--(1.470,3.571);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (1.380,3.722)--(11.027,3.722);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,3.722)--(1.560,3.722);
\node[gp node right] at (1.196,3.722) {$10$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (1.380,4.189)--(11.027,4.189);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,4.189)--(1.470,4.189);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (1.380,4.808)--(11.027,4.808);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,4.808)--(1.470,4.808);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (1.380,5.124)--(11.027,5.124);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,5.124)--(1.470,5.124);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (1.380,5.275)--(11.027,5.275);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,5.275)--(1.560,5.275);
\node[gp node right] at (1.196,5.275) {$100$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (1.380,5.742)--(6.431,5.742);
\draw[gp path] (10.843,5.742)--(11.027,5.742);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,5.742)--(1.470,5.742);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (1.380,6.361)--(6.431,6.361);
\draw[gp path] (10.843,6.361)--(11.027,6.361);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,6.361)--(1.470,6.361);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (1.380,6.677)--(6.431,6.677);
\draw[gp path] (10.843,6.677)--(11.027,6.677);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,6.677)--(1.470,6.677);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (1.380,6.828)--(6.431,6.828);
\draw[gp path] (10.843,6.828)--(11.027,6.828);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,6.828)--(1.560,6.828);
\node[gp node right] at (1.196,6.828) {$1000$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (1.380,7.295)--(6.431,7.295);
\draw[gp path] (10.843,7.295)--(11.027,7.295);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,7.295)--(1.470,7.295);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (1.380,7.914)--(6.431,7.914);
\draw[gp path] (10.843,7.914)--(11.027,7.914);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,7.914)--(1.470,7.914);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (1.380,8.230)--(11.027,8.230);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,8.230)--(1.470,8.230);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (1.380,8.381)--(11.027,8.381);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,8.381)--(1.560,8.381);
\node[gp node right] at (1.196,8.381) {$10000$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (2.184,0.616)--(2.184,8.381);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.184,0.616)--(2.184,0.796);
\draw[gp path] (2.184,8.381)--(2.184,8.201);
\node[gp node center] at (2.184,0.308) {-};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (3.792,0.616)--(3.792,8.381);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.792,0.616)--(3.792,0.796);
\draw[gp path] (3.792,8.381)--(3.792,8.201);
\node[gp node center] at (3.792,0.308) {MMS};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (5.400,0.616)--(5.400,8.381);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.400,0.616)--(5.400,0.796);
\draw[gp path] (5.400,8.381)--(5.400,8.201);
\node[gp node center] at (5.400,0.308) {PFS};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (7.007,0.616)--(7.007,5.737);
\draw[gp path] (7.007,8.201)--(7.007,8.381);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.007,0.616)--(7.007,0.796);
\draw[gp path] (7.007,8.381)--(7.007,8.201);
\node[gp node center] at (7.007,0.308) {mMS};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (8.615,0.616)--(8.615,5.737);
\draw[gp path] (8.615,8.201)--(8.615,8.381);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.615,0.616)--(8.615,0.796);
\draw[gp path] (8.615,8.381)--(8.615,8.201);
\node[gp node center] at (8.615,0.308) {EF};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (10.223,0.616)--(10.223,5.737);
\draw[gp path] (10.223,8.201)--(10.223,8.381);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (10.223,0.616)--(10.223,0.796);
\draw[gp path] (10.223,8.381)--(10.223,8.201);
\node[gp node center] at (10.223,0.308) {CEEI};
\draw[gp path] (11.027,0.616)--(10.847,0.616);
\node[gp node left] at (11.211,0.616) {$0$};
\draw[gp path] (11.027,2.169)--(10.847,2.169);
\node[gp node left] at (11.211,2.169) {$0.2$};
\draw[gp path] (11.027,3.722)--(10.847,3.722);
\node[gp node left] at (11.211,3.722) {$0.4$};
\draw[gp path] (11.027,5.275)--(10.847,5.275);
\node[gp node left] at (11.211,5.275) {$0.6$};
\draw[gp path] (11.027,6.828)--(10.847,6.828);
\node[gp node left] at (11.211,6.828) {$0.8$};
\draw[gp path] (11.027,8.381)--(10.847,8.381);
\node[gp node left] at (11.211,8.381) {$1$};
\draw[gp path] (1.380,8.381)--(1.380,0.616)--(11.027,0.616)--(11.027,8.381)--cycle;
\node[gp node right] at (9.559,8.047) {NS};
\gpfill{rgb color={0.200,0.200,0.200}} (9.743,7.970)--(10.659,7.970)--(10.659,8.124)--(9.743,8.124)--cycle;
\gpcolor{rgb color={0.200,0.200,0.200}}
\draw[gp path] (9.743,7.970)--(10.659,7.970)--(10.659,8.124)--(9.743,8.124)--cycle;
\gpfill{rgb color={0.200,0.200,0.200}} (1.581,0.616)--(1.823,0.616)--(1.823,8.029)--(1.581,8.029)--cycle;
\draw[gp path] (1.581,0.616)--(1.581,8.028)--(1.822,8.028)--(1.822,0.616)--cycle;
\gpfill{rgb color={0.200,0.200,0.200}} (3.189,0.616)--(3.431,0.616)--(3.431,4.975)--(3.189,4.975)--cycle;
\draw[gp path] (3.189,0.616)--(3.189,4.974)--(3.430,4.974)--(3.430,0.616)--cycle;
\gpfill{rgb color={0.200,0.200,0.200}} (4.797,0.616)--(5.039,0.616)--(5.039,4.269)--(4.797,4.269)--cycle;
\draw[gp path] (4.797,0.616)--(4.797,4.268)--(5.038,4.268)--(5.038,0.616)--cycle;
\gpfill{rgb color={0.200,0.200,0.200}} (6.404,0.616)--(6.647,0.616)--(6.647,5.316)--(6.404,5.316)--cycle;
\draw[gp path] (6.404,0.616)--(6.404,5.315)--(6.646,5.315)--(6.646,0.616)--cycle;
\gpfill{rgb color={0.200,0.200,0.200}} (8.012,0.616)--(8.254,0.616)--(8.254,4.364)--(8.012,4.364)--cycle;
\draw[gp path] (8.012,0.616)--(8.012,4.363)--(8.253,4.363)--(8.253,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.559,7.739) {Swap};
\gpfill{rgb color={0.400,0.400,0.400}} (9.743,7.662)--(10.659,7.662)--(10.659,7.816)--(9.743,7.816)--cycle;
\gpcolor{rgb color={0.400,0.400,0.400}}
\draw[gp path] (9.743,7.662)--(10.659,7.662)--(10.659,7.816)--(9.743,7.816)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (1.903,0.616)--(2.145,0.616)--(2.145,4.084)--(1.903,4.084)--cycle;
\draw[gp path] (1.903,0.616)--(1.903,4.083)--(2.144,4.083)--(2.144,0.616)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (3.510,0.616)--(3.753,0.616)--(3.753,2.209)--(3.510,2.209)--cycle;
\draw[gp path] (3.510,0.616)--(3.510,2.208)--(3.752,2.208)--(3.752,0.616)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (5.118,0.616)--(5.360,0.616)--(5.360,1.675)--(5.118,1.675)--cycle;
\draw[gp path] (5.118,0.616)--(5.118,1.674)--(5.359,1.674)--(5.359,0.616)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (6.726,0.616)--(6.968,0.616)--(6.968,2.657)--(6.726,2.657)--cycle;
\draw[gp path] (6.726,0.616)--(6.726,2.656)--(6.967,2.656)--(6.967,0.616)--cycle;
\gpfill{rgb color={0.400,0.400,0.400}} (8.334,0.616)--(8.576,0.616)--(8.576,1.910)--(8.334,1.910)--cycle;
\draw[gp path] (8.334,0.616)--(8.334,1.909)--(8.575,1.909)--(8.575,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.559,7.431) {Seq};
\gpfill{rgb color={0.600,0.600,0.600}} (9.743,7.354)--(10.659,7.354)--(10.659,7.508)--(9.743,7.508)--cycle;
\gpcolor{rgb color={0.600,0.600,0.600}}
\draw[gp path] (9.743,7.354)--(10.659,7.354)--(10.659,7.508)--(9.743,7.508)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (2.224,0.616)--(2.466,0.616)--(2.466,5.661)--(2.224,5.661)--cycle;
\draw[gp path] (2.224,0.616)--(2.224,5.660)--(2.465,5.660)--(2.465,0.616)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (3.832,0.616)--(4.074,0.616)--(4.074,3.052)--(3.832,3.052)--cycle;
\draw[gp path] (3.832,0.616)--(3.832,3.051)--(4.073,3.051)--(4.073,0.616)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (5.440,0.616)--(5.682,0.616)--(5.682,2.367)--(5.440,2.367)--cycle;
\draw[gp path] (5.440,0.616)--(5.440,2.366)--(5.681,2.366)--(5.681,0.616)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (7.048,0.616)--(7.290,0.616)--(7.290,3.857)--(7.048,3.857)--cycle;
\draw[gp path] (7.048,0.616)--(7.048,3.856)--(7.289,3.856)--(7.289,0.616)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (8.655,0.616)--(8.898,0.616)--(8.898,3.118)--(8.655,3.118)--cycle;
\draw[gp path] (8.655,0.616)--(8.655,3.117)--(8.897,3.117)--(8.897,0.616)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (10.263,0.616)--(10.505,0.616)--(10.505,1.754)--(10.263,1.754)--cycle;
\draw[gp path] (10.263,0.616)--(10.263,1.753)--(10.504,1.753)--(10.504,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.559,7.123) {PO};
\gpfill{rgb color={0.733,0.733,0.733}} (9.743,7.046)--(10.659,7.046)--(10.659,7.200)--(9.743,7.200)--cycle;
\gpcolor{rgb color={0.733,0.733,0.733}}
\draw[gp path] (9.743,7.046)--(10.659,7.046)--(10.659,7.200)--(9.743,7.200)--cycle;
\gpfill{rgb color={0.733,0.733,0.733}} (2.546,0.616)--(2.788,0.616)--(2.788,5.642)--(2.546,5.642)--cycle;
\draw[gp path] (2.546,0.616)--(2.546,5.641)--(2.787,5.641)--(2.787,0.616)--cycle;
\gpfill{rgb color={0.733,0.733,0.733}} (4.154,0.616)--(4.396,0.616)--(4.396,2.971)--(4.154,2.971)--cycle;
\draw[gp path] (4.154,0.616)--(4.154,2.970)--(4.395,2.970)--(4.395,0.616)--cycle;
\gpfill{rgb color={0.733,0.733,0.733}} (5.761,0.616)--(6.004,0.616)--(6.004,2.544)--(5.761,2.544)--cycle;
\draw[gp path] (5.761,0.616)--(5.761,2.543)--(6.003,2.543)--(6.003,0.616)--cycle;
\gpfill{rgb color={0.733,0.733,0.733}} (7.369,0.616)--(7.611,0.616)--(7.611,3.863)--(7.369,3.863)--cycle;
\draw[gp path] (7.369,0.616)--(7.369,3.862)--(7.610,3.862)--(7.610,0.616)--cycle;
\gpfill{rgb color={0.733,0.733,0.733}} (8.977,0.616)--(9.219,0.616)--(9.219,3.056)--(8.977,3.056)--cycle;
\draw[gp path] (8.977,0.616)--(8.977,3.055)--(9.218,3.055)--(9.218,0.616)--cycle;
\gpfill{rgb color={0.733,0.733,0.733}} (10.585,0.616)--(10.827,0.616)--(10.827,3.432)--(10.585,3.432)--cycle;
\draw[gp path] (10.585,0.616)--(10.585,3.431)--(10.826,3.431)--(10.826,0.616)--cycle;
\gpcolor{rgb color={0.200,0.200,0.200}}
\draw[gp path] (1.702,7.960)--(1.702,8.050);
\draw[gp path] (1.612,7.960)--(1.792,7.960);
\draw[gp path] (1.612,8.050)--(1.792,8.050);
\draw[gp path] (3.309,3.377)--(3.309,5.863);
\draw[gp path] (3.219,3.377)--(3.399,3.377);
\draw[gp path] (3.219,5.863)--(3.399,5.863);
\draw[gp path] (4.917,0.616)--(4.917,4.974);
\draw[gp path] (4.827,0.616)--(5.007,0.616);
\draw[gp path] (4.827,4.974)--(5.007,4.974);
\draw[gp path] (6.525,4.485)--(6.525,6.036);
\draw[gp path] (6.435,4.485)--(6.615,4.485);
\draw[gp path] (6.435,6.036)--(6.615,6.036);
\draw[gp path] (8.133,3.104)--(8.133,4.834);
\draw[gp path] (8.043,3.104)--(8.223,3.104);
\draw[gp path] (8.043,4.834)--(8.223,4.834);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.702,8.028)}
\gppoint{gp mark 1}{(3.309,4.974)}
\gppoint{gp mark 1}{(4.917,4.268)}
\gppoint{gp mark 1}{(6.525,5.315)}
\gppoint{gp mark 1}{(8.133,4.363)}
\draw[gp path] (2.023,0.616)--(2.023,5.157);
\draw[gp path] (1.933,0.616)--(2.113,0.616);
\draw[gp path] (1.933,5.157)--(2.113,5.157);
\draw[gp path] (3.631,0.616)--(3.631,3.786);
\draw[gp path] (3.541,0.616)--(3.721,0.616);
\draw[gp path] (3.541,3.786)--(3.721,3.786);
\draw[gp path] (5.239,0.616)--(5.239,3.571);
\draw[gp path] (5.149,0.616)--(5.329,0.616);
\draw[gp path] (5.149,3.571)--(5.329,3.571);
\draw[gp path] (6.847,0.616)--(6.847,3.845);
\draw[gp path] (6.757,0.616)--(6.937,0.616);
\draw[gp path] (6.757,3.845)--(6.937,3.845);
\draw[gp path] (8.454,0.616)--(8.454,3.481);
\draw[gp path] (8.364,0.616)--(8.544,0.616);
\draw[gp path] (8.364,3.481)--(8.544,3.481);
\gppoint{gp mark 1}{(2.023,4.083)}
\gppoint{gp mark 1}{(3.631,2.208)}
\gppoint{gp mark 1}{(5.239,1.674)}
\gppoint{gp mark 1}{(6.847,2.656)}
\gppoint{gp mark 1}{(8.454,1.909)}
\draw[gp path] (2.345,4.847)--(2.345,6.583);
\draw[gp path] (2.255,4.847)--(2.435,4.847);
\draw[gp path] (2.255,6.583)--(2.435,6.583);
\draw[gp path] (3.953,0.616)--(3.953,4.284);
\draw[gp path] (3.863,0.616)--(4.043,0.616);
\draw[gp path] (3.863,4.284)--(4.043,4.284);
\draw[gp path] (5.560,0.616)--(5.560,3.481);
\draw[gp path] (5.470,0.616)--(5.650,0.616);
\draw[gp path] (5.470,3.481)--(5.650,3.481);
\draw[gp path] (7.168,0.616)--(7.168,4.942);
\draw[gp path] (7.078,0.616)--(7.258,0.616);
\draw[gp path] (7.078,4.942)--(7.258,4.942);
\draw[gp path] (8.776,0.616)--(8.776,4.080);
\draw[gp path] (8.686,0.616)--(8.866,0.616);
\draw[gp path] (8.686,4.080)--(8.866,4.080);
\draw[gp path] (10.384,0.616)--(10.384,3.104);
\draw[gp path] (10.294,0.616)--(10.474,0.616);
\draw[gp path] (10.294,3.104)--(10.474,3.104);
\gppoint{gp mark 1}{(2.345,5.660)}
\gppoint{gp mark 1}{(3.953,3.051)}
\gppoint{gp mark 1}{(5.560,2.366)}
\gppoint{gp mark 1}{(7.168,3.856)}
\gppoint{gp mark 1}{(8.776,3.117)}
\gppoint{gp mark 1}{(10.384,1.753)}
\draw[gp path] (2.666,5.275)--(2.666,5.925);
\draw[gp path] (2.576,5.275)--(2.756,5.275);
\draw[gp path] (2.576,5.925)--(2.756,5.925);
\draw[gp path] (4.274,0.616)--(4.274,3.949);
\draw[gp path] (4.184,0.616)--(4.364,0.616);
\draw[gp path] (4.184,3.949)--(4.364,3.949);
\draw[gp path] (5.882,0.616)--(5.882,3.786);
\draw[gp path] (5.792,0.616)--(5.972,0.616);
\draw[gp path] (5.792,3.786)--(5.972,3.786);
\draw[gp path] (7.490,2.636)--(7.490,4.440);
\draw[gp path] (7.400,2.636)--(7.580,2.636);
\draw[gp path] (7.400,4.440)--(7.580,4.440);
\draw[gp path] (9.098,0.616)--(9.098,3.845);
\draw[gp path] (9.008,0.616)--(9.188,0.616);
\draw[gp path] (9.008,3.845)--(9.188,3.845);
\draw[gp path] (10.705,2.636)--(10.705,3.995);
\draw[gp path] (10.615,2.636)--(10.795,2.636);
\draw[gp path] (10.615,3.995)--(10.795,3.995);
\gppoint{gp mark 1}{(2.666,5.641)}
\gppoint{gp mark 1}{(4.274,2.970)}
\gppoint{gp mark 1}{(5.882,2.543)}
\gppoint{gp mark 1}{(7.490,3.862)}
\gppoint{gp mark 1}{(9.098,3.055)}
\gppoint{gp mark 1}{(10.705,3.431)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.559,6.815) {NS (proportion)};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (9.743,6.815)--(10.659,6.815);
\draw[gp path] (2.184,7.929)--(3.792,7.514)--(5.400,7.319)--(7.007,6.826)--(8.615,6.465)%
  --(10.223,0.616);
\gppoint{gp mark 5}{(2.184,7.929)}
\gppoint{gp mark 5}{(3.792,7.514)}
\gppoint{gp mark 5}{(5.400,7.319)}
\gppoint{gp mark 5}{(7.007,6.826)}
\gppoint{gp mark 5}{(8.615,6.465)}
\gppoint{gp mark 5}{(10.223,0.616)}
\gppoint{gp mark 5}{(10.201,6.815)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.559,6.507) {Swap (proportion)};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (9.743,6.507)--(10.659,6.507);
\draw[gp path] (2.184,0.637)--(3.792,0.730)--(5.400,0.759)--(7.007,0.736)--(8.615,0.770)%
  --(10.223,0.616);
\gppoint{gp mark 6}{(2.184,0.637)}
\gppoint{gp mark 6}{(3.792,0.730)}
\gppoint{gp mark 6}{(5.400,0.759)}
\gppoint{gp mark 6}{(7.007,0.736)}
\gppoint{gp mark 6}{(8.615,0.770)}
\gppoint{gp mark 6}{(10.223,0.616)}
\gppoint{gp mark 6}{(10.201,6.507)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.559,6.199) {Seq (proportion)};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (9.743,6.199)--(10.659,6.199);
\draw[gp path] (2.184,0.834)--(3.792,1.015)--(5.400,1.016)--(7.007,1.330)--(8.615,1.538)%
  --(10.223,1.212);
\gppoint{gp mark 7}{(2.184,0.834)}
\gppoint{gp mark 7}{(3.792,1.015)}
\gppoint{gp mark 7}{(5.400,1.016)}
\gppoint{gp mark 7}{(7.007,1.330)}
\gppoint{gp mark 7}{(8.615,1.538)}
\gppoint{gp mark 7}{(10.223,1.212)}
\gppoint{gp mark 7}{(10.201,6.199)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.559,5.891) {PO (proportion)};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (9.743,5.891)--(10.659,5.891);
\draw[gp path] (2.184,0.828)--(3.792,0.969)--(5.400,1.135)--(7.007,1.336)--(8.615,1.457)%
  --(10.223,7.785);
\gppoint{gp mark 8}{(2.184,0.828)}
\gppoint{gp mark 8}{(3.792,0.969)}
\gppoint{gp mark 8}{(5.400,1.135)}
\gppoint{gp mark 8}{(7.007,1.336)}
\gppoint{gp mark 8}{(8.615,1.457)}
\gppoint{gp mark 8}{(10.223,7.785)}
\gppoint{gp mark 8}{(10.201,5.891)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.380,8.381)--(1.380,0.616)--(11.027,0.616)--(11.027,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.380cm}{0.616cm}}{\pgfpoint{11.027cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> graphes/graphe02.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p7 (Lua 5.3; terminal rev. 99, script rev. 100)
%% mer. 31 janv. 2018 09:00:41 CET
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (1.380,0.616)--(11.027,0.616);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,0.616)--(1.560,0.616);
\node[gp node right] at (1.196,0.616) {$0.1$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (1.380,1.083)--(11.027,1.083);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,1.083)--(1.470,1.083);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (1.380,1.702)--(11.027,1.702);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,1.702)--(1.470,1.702);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (1.380,2.018)--(11.027,2.018);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,2.018)--(1.470,2.018);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (1.380,2.169)--(11.027,2.169);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,2.169)--(1.560,2.169);
\node[gp node right] at (1.196,2.169) {$1$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (1.380,2.636)--(11.027,2.636);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,2.636)--(1.470,2.636);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (1.380,3.255)--(11.027,3.255);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,3.255)--(1.470,3.255);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (1.380,3.571)--(11.027,3.571);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,3.571)--(1.470,3.571);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (1.380,3.722)--(11.027,3.722);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,3.722)--(1.560,3.722);
\node[gp node right] at (1.196,3.722) {$10$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (1.380,4.189)--(11.027,4.189);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,4.189)--(1.470,4.189);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (1.380,4.808)--(11.027,4.808);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,4.808)--(1.470,4.808);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (1.380,5.124)--(11.027,5.124);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,5.124)--(1.470,5.124);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (1.380,5.275)--(11.027,5.275);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,5.275)--(1.560,5.275);
\node[gp node right] at (1.196,5.275) {$100$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (1.380,5.742)--(6.431,5.742);
\draw[gp path] (10.843,5.742)--(11.027,5.742);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,5.742)--(1.470,5.742);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (1.380,6.361)--(6.431,6.361);
\draw[gp path] (10.843,6.361)--(11.027,6.361);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,6.361)--(1.470,6.361);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (1.380,6.677)--(6.431,6.677);
\draw[gp path] (10.843,6.677)--(11.027,6.677);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,6.677)--(1.470,6.677);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (1.380,6.828)--(6.431,6.828);
\draw[gp path] (10.843,6.828)--(11.027,6.828);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,6.828)--(1.560,6.828);
\node[gp node right] at (1.196,6.828) {$1000$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (1.380,7.295)--(6.431,7.295);
\draw[gp path] (10.843,7.295)--(11.027,7.295);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,7.295)--(1.470,7.295);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (1.380,7.914)--(6.431,7.914);
\draw[gp path] (10.843,7.914)--(11.027,7.914);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,7.914)--(1.470,7.914);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (1.380,8.230)--(11.027,8.230);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,8.230)--(1.470,8.230);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (1.380,8.381)--(11.027,8.381);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,8.381)--(1.560,8.381);
\node[gp node right] at (1.196,8.381) {$10000$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (2.184,0.616)--(2.184,8.381);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.184,0.616)--(2.184,0.796);
\draw[gp path] (2.184,8.381)--(2.184,8.201);
\node[gp node center] at (2.184,0.308) {-};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (3.792,0.616)--(3.792,8.381);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.792,0.616)--(3.792,0.796);
\draw[gp path] (3.792,8.381)--(3.792,8.201);
\node[gp node center] at (3.792,0.308) {MMS};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (5.400,0.616)--(5.400,8.381);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.400,0.616)--(5.400,0.796);
\draw[gp path] (5.400,8.381)--(5.400,8.201);
\node[gp node center] at (5.400,0.308) {PFS};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (7.007,0.616)--(7.007,5.737);
\draw[gp path] (7.007,8.201)--(7.007,8.381);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.007,0.616)--(7.007,0.796);
\draw[gp path] (7.007,8.381)--(7.007,8.201);
\node[gp node center] at (7.007,0.308) {mMS};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (8.615,0.616)--(8.615,5.737);
\draw[gp path] (8.615,8.201)--(8.615,8.381);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.615,0.616)--(8.615,0.796);
\draw[gp path] (8.615,8.381)--(8.615,8.201);
\node[gp node center] at (8.615,0.308) {EF};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.20}
\draw[gp path] (10.223,0.616)--(10.223,5.737);
\draw[gp path] (10.223,8.201)--(10.223,8.381);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (10.223,0.616)--(10.223,0.796);
\draw[gp path] (10.223,8.381)--(10.223,8.201);
\node[gp node center] at (10.223,0.308) {CEEI};
\draw[gp path] (11.027,0.616)--(10.847,0.616);
\node[gp node left] at (11.211,0.616) {$0$};
\draw[gp path] (11.027,2.169)--(10.847,2.169);
\node[gp node left] at (11.211,2.169) {$0.2$};
\draw[gp path] (11.027,3.722)--(10.847,3.722);
\node[gp node left] at (11.211,3.722) {$0.4$};
\draw[gp path] (11.027,5.275)--(10.847,5.275);
\node[gp node left] at (11.211,5.275) {$0.6$};
\draw[gp path] (11.027,6.828)--(10.847,6.828);
\node[gp node left] at (11.211,6.828) {$0.8$};
\draw[gp path] (11.027,8.381)--(10.847,8.381);
\node[gp node left] at (11.211,8.381) {$1$};
\draw[gp path] (1.380,8.381)--(1.380,0.616)--(11.027,0.616)--(11.027,8.381)--cycle;
\node[gp node right] at (9.559,8.047) {NS};
\gpfill{rgb color={0.200,0.200,0.200}} (9.743,7.970)--(10.659,7.970)--(10.659,8.124)--(9.743,8.124)--cycle;
\gpcolor{rgb color={0.200,0.200,0.200}}
\draw[gp path] (9.743,7.970)--(10.659,7.970)--(10.659,8.124)--(9.743,8.124)--cycle;
\gpfill{rgb color={0.200,0.200,0.200}} (1.581,0.616)--(1.823,0.616)--(1.823,7.974)--(1.581,7.974)--cycle;
\draw[gp path] (1.581,0.616)--(1.581,7.973)--(1.822,7.973)--(1.822,0.616)--cycle;
\gpfill{rgb color={0.200,0.200,0.200}} (3.189,0.616)--(3.431,0.616)--(3.431,4.838)--(3.189,4.838)--cycle;
\draw[gp path] (3.189,0.616)--(3.189,4.837)--(3.430,4.837)--(3.430,0.616)--cycle;
\gpfill{rgb color={0.200,0.200,0.200}} (4.797,0.616)--(5.039,0.616)--(5.039,4.068)--(4.797,4.068)--cycle;
\draw[gp path] (4.797,0.616)--(4.797,4.067)--(5.038,4.067)--(5.038,0.616)--cycle;
\gpfill{rgb color={0.200,0.200,0.200}} (6.404,0.616)--(6.647,0.616)--(6.647,5.178)--(6.404,5.178)--cycle;
\draw[gp path] (6.404,0.616)--(6.404,5.177)--(6.646,5.177)--(6.646,0.616)--cycle;
\gpfill{rgb color={0.200,0.200,0.200}} (8.012,0.616)--(8.254,0.616)--(8.254,4.237)--(8.012,4.237)--cycle;
\draw[gp path] (8.012,0.616)--(8.012,4.236)--(8.253,4.236)--(8.253,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.559,7.739) {Swap};
\gpfill{rgb color={0.400,0.400,0.400}} (9.743,7.662)--(10.659,7.662)--(10.659,7.816)--(9.743,7.816)--cycle;
\gpcolor{rgb color={0.400,0.400,0.400}}
\draw[gp path] (9.743,7.662)--(10.659,7.662)--(10.659,7.816)--(9.743,7.816)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.559,7.431) {Seq};
\gpfill{rgb color={0.600,0.600,0.600}} (9.743,7.354)--(10.659,7.354)--(10.659,7.508)--(9.743,7.508)--cycle;
\gpcolor{rgb color={0.600,0.600,0.600}}
\draw[gp path] (9.743,7.354)--(10.659,7.354)--(10.659,7.508)--(9.743,7.508)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (2.224,0.616)--(2.466,0.616)--(2.466,6.501)--(2.224,6.501)--cycle;
\draw[gp path] (2.224,0.616)--(2.224,6.500)--(2.465,6.500)--(2.465,0.616)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (3.832,0.616)--(4.074,0.616)--(4.074,3.390)--(3.832,3.390)--cycle;
\draw[gp path] (3.832,0.616)--(3.832,3.389)--(4.073,3.389)--(4.073,0.616)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (5.440,0.616)--(5.682,0.616)--(5.682,2.631)--(5.440,2.631)--cycle;
\draw[gp path] (5.440,0.616)--(5.440,2.630)--(5.681,2.630)--(5.681,0.616)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (7.048,0.616)--(7.290,0.616)--(7.290,4.009)--(7.048,4.009)--cycle;
\draw[gp path] (7.048,0.616)--(7.048,4.008)--(7.289,4.008)--(7.289,0.616)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (8.655,0.616)--(8.898,0.616)--(8.898,2.735)--(8.655,2.735)--cycle;
\draw[gp path] (8.655,0.616)--(8.655,2.734)--(8.897,2.734)--(8.897,0.616)--cycle;
\gpfill{rgb color={0.600,0.600,0.600}} (10.263,0.616)--(10.505,0.616)--(10.505,1.703)--(10.263,1.703)--cycle;
\draw[gp path] (10.263,0.616)--(10.263,1.702)--(10.504,1.702)--(10.504,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.559,7.123) {PO};
\gpfill{rgb color={0.733,0.733,0.733}} (9.743,7.046)--(10.659,7.046)--(10.659,7.200)--(9.743,7.200)--cycle;
\gpcolor{rgb color={0.733,0.733,0.733}}
\draw[gp path] (9.743,7.046)--(10.659,7.046)--(10.659,7.200)--(9.743,7.200)--cycle;
\gpfill{rgb color={0.733,0.733,0.733}} (2.546,0.616)--(2.788,0.616)--(2.788,5.919)--(2.546,5.919)--cycle;
\draw[gp path] (2.546,0.616)--(2.546,5.918)--(2.787,5.918)--(2.787,0.616)--cycle;
\gpfill{rgb color={0.733,0.733,0.733}} (4.154,0.616)--(4.396,0.616)--(4.396,3.015)--(4.154,3.015)--cycle;
\draw[gp path] (4.154,0.616)--(4.154,3.014)--(4.395,3.014)--(4.395,0.616)--cycle;
\gpfill{rgb color={0.733,0.733,0.733}} (5.761,0.616)--(6.004,0.616)--(6.004,2.387)--(5.761,2.387)--cycle;
\draw[gp path] (5.761,0.616)--(5.761,2.386)--(6.003,2.386)--(6.003,0.616)--cycle;
\gpfill{rgb color={0.733,0.733,0.733}} (7.369,0.616)--(7.611,0.616)--(7.611,3.968)--(7.369,3.968)--cycle;
\draw[gp path] (7.369,0.616)--(7.369,3.967)--(7.610,3.967)--(7.610,0.616)--cycle;
\gpfill{rgb color={0.733,0.733,0.733}} (8.977,0.616)--(9.219,0.616)--(9.219,2.657)--(8.977,2.657)--cycle;
\draw[gp path] (8.977,0.616)--(8.977,2.656)--(9.218,2.656)--(9.218,0.616)--cycle;
\gpfill{rgb color={0.733,0.733,0.733}} (10.585,0.616)--(10.827,0.616)--(10.827,3.196)--(10.585,3.196)--cycle;
\draw[gp path] (10.585,0.616)--(10.585,3.195)--(10.826,3.195)--(10.826,0.616)--cycle;
\gpcolor{rgb color={0.200,0.200,0.200}}
\draw[gp path] (1.702,7.082)--(1.702,8.061);
\draw[gp path] (1.612,7.082)--(1.792,7.082);
\draw[gp path] (1.612,8.061)--(1.792,8.061);
\draw[gp path] (3.309,0.616)--(3.309,5.420);
\draw[gp path] (3.219,0.616)--(3.399,0.616);
\draw[gp path] (3.219,5.420)--(3.399,5.420);
\draw[gp path] (4.917,0.616)--(4.917,5.081);
\draw[gp path] (4.827,0.616)--(5.007,0.616);
\draw[gp path] (4.827,5.081)--(5.007,5.081);
\draw[gp path] (6.525,0.616)--(6.525,5.947);
\draw[gp path] (6.435,0.616)--(6.615,0.616);
\draw[gp path] (6.435,5.947)--(6.615,5.947);
\draw[gp path] (8.133,0.616)--(8.133,4.884);
\draw[gp path] (8.043,0.616)--(8.223,0.616);
\draw[gp path] (8.043,4.884)--(8.223,4.884);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.702,7.973)}
\gppoint{gp mark 1}{(3.309,4.837)}
\gppoint{gp mark 1}{(4.917,4.067)}
\gppoint{gp mark 1}{(6.525,5.177)}
\gppoint{gp mark 1}{(8.133,4.236)}
\draw[gp path] (2.345,4.586)--(2.345,7.813);
\draw[gp path] (2.255,4.586)--(2.435,4.586);
\draw[gp path] (2.255,7.813)--(2.435,7.813);
\draw[gp path] (3.953,0.616)--(3.953,4.884);
\draw[gp path] (3.863,0.616)--(4.043,0.616);
\draw[gp path] (3.863,4.884)--(4.043,4.884);
\draw[gp path] (5.560,0.616)--(5.560,3.949);
\draw[gp path] (5.470,0.616)--(5.650,0.616);
\draw[gp path] (5.470,3.949)--(5.650,3.949);
\draw[gp path] (7.168,0.616)--(7.168,4.919);
\draw[gp path] (7.078,0.616)--(7.258,0.616);
\draw[gp path] (7.078,4.919)--(7.258,4.919);
\draw[gp path] (8.776,0.616)--(8.776,3.845);
\draw[gp path] (8.686,0.616)--(8.866,0.616);
\draw[gp path] (8.686,3.845)--(8.866,3.845);
\draw[gp path] (10.384,0.616)--(10.384,2.910);
\draw[gp path] (10.294,0.616)--(10.474,0.616);
\draw[gp path] (10.294,2.910)--(10.474,2.910);
\gppoint{gp mark 1}{(2.345,6.500)}
\gppoint{gp mark 1}{(3.953,3.389)}
\gppoint{gp mark 1}{(5.560,2.630)}
\gppoint{gp mark 1}{(7.168,4.008)}
\gppoint{gp mark 1}{(8.776,2.734)}
\gppoint{gp mark 1}{(10.384,1.702)}
\draw[gp path] (2.666,5.211)--(2.666,6.783);
\draw[gp path] (2.576,5.211)--(2.756,5.211);
\draw[gp path] (2.576,6.783)--(2.756,6.783);
\draw[gp path] (4.274,0.616)--(4.274,4.222);
\draw[gp path] (4.184,0.616)--(4.364,0.616);
\draw[gp path] (4.184,4.222)--(4.364,4.222);
\draw[gp path] (5.882,0.616)--(5.882,3.722);
\draw[gp path] (5.792,0.616)--(5.972,0.616);
\draw[gp path] (5.792,3.722)--(5.972,3.722);
\draw[gp path] (7.490,2.910)--(7.490,4.622);
\draw[gp path] (7.400,2.910)--(7.580,2.910);
\draw[gp path] (7.400,4.622)--(7.580,4.622);
\draw[gp path] (9.098,0.616)--(9.098,3.899);
\draw[gp path] (9.008,0.616)--(9.188,0.616);
\draw[gp path] (9.008,3.899)--(9.188,3.899);
\draw[gp path] (10.705,0.616)--(10.705,3.845);
\draw[gp path] (10.615,0.616)--(10.795,0.616);
\draw[gp path] (10.615,3.845)--(10.795,3.845);
\gppoint{gp mark 1}{(2.666,5.918)}
\gppoint{gp mark 1}{(4.274,3.014)}
\gppoint{gp mark 1}{(5.882,2.386)}
\gppoint{gp mark 1}{(7.490,3.967)}
\gppoint{gp mark 1}{(9.098,2.656)}
\gppoint{gp mark 1}{(10.705,3.195)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.559,6.815) {NS (proportion)};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (9.743,6.815)--(10.659,6.815);
\draw[gp path] (2.184,7.309)--(3.792,7.174)--(5.400,7.081)--(7.007,6.398)--(8.615,7.065)%
  --(10.223,0.616);
\gppoint{gp mark 5}{(2.184,7.309)}
\gppoint{gp mark 5}{(3.792,7.174)}
\gppoint{gp mark 5}{(5.400,7.081)}
\gppoint{gp mark 5}{(7.007,6.398)}
\gppoint{gp mark 5}{(8.615,7.065)}
\gppoint{gp mark 5}{(10.223,0.616)}
\gppoint{gp mark 5}{(10.201,6.815)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.559,6.507) {Swap (proportion)};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (9.743,6.507)--(10.659,6.507);
\draw[gp path] (2.184,0.616)--(3.792,0.616)--(5.400,0.616)--(7.007,0.616)--(8.615,0.616)%
  --(10.223,0.616);
\gppoint{gp mark 6}{(2.184,0.616)}
\gppoint{gp mark 6}{(3.792,0.616)}
\gppoint{gp mark 6}{(5.400,0.616)}
\gppoint{gp mark 6}{(7.007,0.616)}
\gppoint{gp mark 6}{(8.615,0.616)}
\gppoint{gp mark 6}{(10.223,0.616)}
\gppoint{gp mark 6}{(10.201,6.507)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.559,6.199) {Seq (proportion)};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (9.743,6.199)--(10.659,6.199);
\draw[gp path] (2.184,1.370)--(3.792,1.383)--(5.400,1.383)--(7.007,1.638)--(8.615,1.312)%
  --(10.223,1.380);
\gppoint{gp mark 7}{(2.184,1.370)}
\gppoint{gp mark 7}{(3.792,1.383)}
\gppoint{gp mark 7}{(5.400,1.383)}
\gppoint{gp mark 7}{(7.007,1.638)}
\gppoint{gp mark 7}{(8.615,1.312)}
\gppoint{gp mark 7}{(10.223,1.380)}
\gppoint{gp mark 7}{(10.201,6.199)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.559,5.891) {PO (proportion)};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (9.743,5.891)--(10.659,5.891);
\draw[gp path] (2.184,0.934)--(3.792,1.055)--(5.400,1.149)--(7.007,1.577)--(8.615,1.236)%
  --(10.223,7.617);
\gppoint{gp mark 8}{(2.184,0.934)}
\gppoint{gp mark 8}{(3.792,1.055)}
\gppoint{gp mark 8}{(5.400,1.149)}
\gppoint{gp mark 8}{(7.007,1.577)}
\gppoint{gp mark 8}{(8.615,1.236)}
\gppoint{gp mark 8}{(10.223,7.617)}
\gppoint{gp mark 8}{(10.201,5.891)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.380,8.381)--(1.380,0.616)--(11.027,0.616)--(11.027,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.380cm}{0.616cm}}{\pgfpoint{11.027cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables

